The BELSAR dataset: Mono- and bistatic full-pol L-band SAR for agriculture and hydrology

The BELSAR dataset is a unique collection of high-resolution airborne mono- and bistatic fully-polarimetric synthetic aperture radar (SAR) data in L-band, alongside concurrent measurements of vegetation and soil bio-geophysical variables measured in maize and winter wheat fields during the summer of 2018 in Belgium. This innovative dataset, the collection of which was funded by the European Space Agency (ESA), helps addressing the lack of publicly-accessible experimental datasets combining multistatic SAR and in situ measurements. As such, it offers an opportunity to advance the development of SAR remote sensing science and applications for agricultural monitoring and hydrology. This paper aims to facilitate its adoption and exploration by offering comprehensive documentation and integrating its multiple data sources into a unified, analysis-ready dataset.

==> Images/flowchart.tex <==
\documentclass[crop,tikz]{standalone}

\begin{document}

\begin{tikzpicture}[thick,->,>=stealth,node distance=2cm and 3cm,on grid,text centered]
    \node[oval] (raw_data) {Raw data};
    \node[oval,right=of raw_data] (nav_data) {Navigation data};
    \node[oval,right=of nav_data] (DEM) {DEM};
    \node[rect,below=of raw_data] (ingest) {Ingestion and unpacking};
    \node[rect,below=of nav_data] (nav_post) {Navigation post-processing};
    \node[rect,below=of ingest] (range) {Range compression};
    \node[rect,below=of range] (GBP) {Global Back Projection};
    \node [below=of GBP] (2) {};
    \node[text width=80pt,left=of 2] (bist) {Bi- and monostatic SLC data (ground range geometry)};
    \node[rect,below=of 2] (range_del) {Range delay calibration};
    \node[rect,below=of range_del] (ant) {Antenna pattern and polarimetric calibration};
    \node [right=of ant] (1) {};
    \node[draw,rectangle,fill=gray!10,minimum width=140pt,minimum height=30pt,text width=140pt,below=of 1] (data) {Data and metadata packaging};
    
    \draw (raw_data) edge node [anchor=east] {All 8 channels} (ingest);
    \draw (ingest) edge (range);
    \draw (range) edge (GBP);
    \draw (nav_data) edge (nav_post);
    \draw (nav_post) |- (GBP.10);
    \draw (GBP.255) |- (bist);
    \draw (GBP.255) -- (range_del.105);
    \draw (range_del.75) -- (GBP.285);
    \draw (range_del) edge (ant);
    \draw (nav_post) |- (range_del.10);
    \draw (nav_post) |- (ant.10);
    \draw (nav_post) edge (data);
    \draw (DEM) |- (GBP.350);
    \draw (DEM) |- (range_del.350);
    \draw (DEM) |- (ant.350);
    \draw (DEM) |- (data);
    \draw (ant) |- (data);
\end{tikzpicture}

\end{document}
